Continuous One-Counter Automata

We study the reachability problem for continuous one-counter automata, COCA for short. In such automata, transitions are guarded by upper and lower bound tests against the counter value. Additionally, the counter updates associated with taking transitions can be (non-deterministically) scaled down by a nonzero factor between zero and one. Our three main results are as follows: (1) We prove that the reachability problem for COCA with global upper and lower bound tests is in NC2; (2) that, in general, the problem is decidable in polynomial time; and (3) that it is decidable in the polynomial hierarchy for COCA with parametric counter updates and bound tests.

==> fig-coca-example.tex <==
\begin{tikzpicture}[auto, thick, transform shape, scale=0.9]
  \tikzstyle{astate} = [state, minimum size=15pt, inner sep=0pt];
  %% States
  \node[astate]                                  (p) {$p$};
  \node[astate, above right=0.25cm and 3cm of p] (r) {$r$};
  \node[astate, below right=0.25cm and 3cm of p] (s) {$r'$};
  \node[astate, below right=0.25cm and 3cm of r] (q) {$q$};

  %% Guards
  \node[above=0pt of p] {$[-5, 15]$};
  \node[above=0pt of s] {$(-\infty, +\infty)$};
  \node[above=0pt of q] {$(-\infty, +\infty)$};
  \node[above=0pt of r, xshift=1cm, yshift=-5pt] {$[20, 100]$};

  %% Transitions
  \path[->]
  (p) edge node       {$+5$} (r)
  (r) edge node       {$-1$} (q)
  (p) edge node[swap] {$+3$} (s)
  (s) edge node[swap] {$-5$} (q)

  (r) edge[loop above] node {$+2$} ()
  ;  
\end{tikzpicture}


==> fig-dag-np-complete-guards.tex <==
\begin{tikzpicture}[auto, thick, transform shape, scale=0.9]
  \tikzstyle{astate} = [state, minimum size=15pt, inner sep=0pt];
  %% Guessing
  \node[astate, label={above:$[0, 0]$}]                                         (g0) {$p_i$};
  \node[astate, label={below:$[1, 1]$}, below right=0.75cm and 0.25 of g0]  (g1) {};
  \node[astate, label={below:$[x_i, x_i]$},     right=0.75cm of g1]                 (g2) {};
  \node[astate, label={above:$[x_i, x_i]$}, right=0.75cm of g0]                 (g3) {};
  \node[astate, label={above:$[0, 0]$},     right=0.75cm of g3]                 (g4) {$q_i$};


  \path[->]
  (g0) edge node[swap] {$1$}    (g1)
  (g0) edge node       {$0$}    (g3)
  (g3) edge node       {$0$}    (g4)
  (g1) edge node       {$0$}    (g2)
  (g2) edge node[swap] {$-1$}   (g4)
  ;

  %% Checking
  \node[astate, label={above:$[0, 0]$}, right=1.5cm  of g4, yshift=-0.5cm] (c0) {$r_j$};
  \node[astate, label={above:$[x_2, x_2]$}, right=1cm    of c0] (c2) {};
  \node[astate, label={above:$[x_1, x_1]$}, above=0.75cm of c2] (c1) {};
  \node[astate, label={above:$[x_4, x_4]$}, below=0.75cm of c2] (c3) {};
  \node[astate, label={above:$[0, 0]$}, right=1cm    of c2] (c4) {$s_j$};

  \path[->]
  (c0) edge node       {$1$} (c1)
  (c0) edge node       {$1$} (c2)
  (c0) edge node[swap] {$0$} (c3)
  (c1) edge node[above left, xshift=10pt, yshift=+5pt] {$-1$}  (c4)
  (c2) edge node       {$-1$}  (c4)
  (c3) edge node[below left, xshift=10pt, yshift=-5pt] {$0$}  (c4)
  ;
\end{tikzpicture}


==> fig-dag-np-complete-updates.tex <==
\begin{tikzpicture}[auto, thick, scale=0.9]
  \tikzstyle{astate} = [state, minimum size=15pt, inner sep=0pt];
  %% Guessing
  \node[astate, label={above:$[0, 0]$}, right=1cm of g4]    (h0) {$p_i$};
  \node[astate, label={above:$[0, 1]$}, right=0.75cm of h0] (h1) {};
  \node[astate, label={left:$[1, 1]$}, below=0.75cm of h1] (h2) {};
  \node[astate, label={above:$[0, 0]$}, right=0.75cm of h1] (h3) {$q_i$};

  \path[->]
  (h0) edge node       {$x_i$} (h1)
  (h1) edge node       {$0$}   (h3)
  (h1) edge node[swap] {$0$}   (h2)
  (h2) edge node[swap] {$-1$}  (h3)
  ;
  
  %% Checking
  \node[astate, label={above:$[0, 0]$}, right=0.5cm  of c4] (d0) {$r_j$};
  \node[astate, label={above:$[1, 1]$}, right=1cm    of d0] (d2) {};
  \node[astate, label={above:$[1, 1]$}, above=0.75cm of d2] (d1) {};
  \node[astate, label={above:$[0, 0]$}, below=0.75cm of d2] (d3) {};
  \node[astate, label={above:$[0, 0]$}, right=1cm    of d2] (d4) {$s_j$};

  \path[->]
  (d0) edge node       {$x_1$} (d1)
  (d0) edge node       {$x_2$} (d2)
  (d0) edge node[swap] {$x_4$} (d3)
  (d1) edge node[above left, xshift=10pt, yshift=+5pt] {$-1$}  (d4)
  (d2) edge node       {$-1$}  (d4)
  (d3) edge node[below left, xshift=10pt, yshift=-5pt] {$0$}  (d4)
  ;
\end{tikzpicture}


==> fig-interval-merge.tex <==
\begin{tikzpicture}[scale=0.5, transform shape, font=\huge]
  %% Top guards
  \foreach \i in {0,...,5} {
    \fill[draw, gray, fill=gray]
    (0+2*\i, 6) -- (1+2*\i, 6) -- (1+2*\i, 4) --
    (2+2*\i, 4) -- (2+2*\i, 6) -- cycle;
  }

  %% Bottom guards
  \foreach \i in {0,...,2} {
    \fill[draw, gray, fill=gray]
    (0+4*\i, 0) -- (0+4*\i, 1) -- (1+4*\i, 1) --
    (1+4*\i, 2) -- (2+4*\i, 2) -- (2+4*\i, 0) --
    (3+4*\i, 0) -- (3+4*\i, 1) -- (4+4*\i, 1) --
    (4+4*\i, 0) -- cycle;
  }

  %% Merged run from a to b'
  \draw[line width=4pt, blue, opacity=0.35]
  % First part
  (0.5, 2.5) -- (1.5, 2.75) --  (2.5, 1.5)  --  (3.5, 2.5)  --
  (4.5, 2.5) -- (5.5, 3.0)  --
  % Second part
  (6.5, 1.875) -- (7.5, 1.5)
  ;
  
  %% Run from c to c'  
  \draw[very thick]
  (0.5, 4.25) -- (1.5, 3.5) -- (2.5, 4.25) -- (3.5, 3.5)
  ;

  \node[label= left:$c$]  at (0.5, 4.25) {\pgfuseplotmark{*}};
  \node[label=right:$c'$] at (3.5, 3.5)  {\pgfuseplotmark{*}};

  %% Run from a to a'
  \draw[very thick]
  (0.5, 2.5) -- (1.5, 2.75) --  (2.5, 1.5)  --  (3.5, 2.5)  --
  (4.5, 2.5) -- (5.5,  3.0) --  (6.5, 1.25) --  (7.5, 1.25) --   
  (8.5, 2.0) -- (9.5, 2.75) -- (10.5, 1.5)  -- (11.5, 1.25)
  ;

  \node[label= left:$a$]  at (0.5,  2.5)  {\pgfuseplotmark{*}};
  \node[label=above:$a'$] at (11.5, 1.25) {\pgfuseplotmark{*}};  
  
  %% Run from c to b'  
  \draw[very thick, densely dashed, red]
  (0.5, 4.25)  -- (1.5, 3.25) -- (2.5, 3.25) -- (3.5, 2.875) --
  (4.5, 2.875) -- (5.5, 1.875) -- (6.5, 1.875) -- (7.5, 1.5)
  ;

  \node[label=above:$b'$] at (7.5, 1.5) {\pgfuseplotmark{*}};
\end{tikzpicture}


==> fig-np-complete-checking.tex <==
\begin{tikzpicture}[auto, thick]
  \tikzstyle{astate} = [state, minimum size=20pt];
  %% Guards
  \node[astate, label={above:$[0, 0]$}] (c0) {$r_j$};
  \node[astate, label={}, right=0.75cm    of c0] (c1) {};
  \node[astate, label={}, right=0.75cm    of c1] (c2) {};
  \node[astate, label={}, right=0.75cm    of c2] (c3) {};
  \node[astate, label={above:$[1, 1]$}, right=0.75cm    of c3] (c4) {};
  \node[astate, label={above:$[0, 0]$}, right=0.75cm    of c4] (c5) {$s_j$};

  \node[astate, label={below:$[x_1, x_1]$}, below=0.75cm      of c1] (b1) {};
  \node[astate, label={below:$[x_2, x_2]$}, below=0.75cm      of c2] (b2) {};
  \node[astate, label={below:$[x_4, x_4]$}, below=0.75cm      of c3] (b3) {};



  \path[->]
  (c0) edge node       {} (c1)
  (c1) edge node       {} (c2)
  (c2) edge node       {} (c3)
  (c3) edge node       {} (c4)
  (c4) edge node       {$-1$} (c5)

  (c1) edge[bend right] node[left] {$+1$}  (b1)
  (b1) edge[bend right] node[left] {}  (c1)

  (c2) edge[bend right] node[left] {$+1$}  (b2)
  (b2) edge[bend right] node[left] {}  (c2)

  (c3) edge[bend right] node[left] {}  (b3)
  (b3) edge[bend right] node[right] {$+1$}  (c3)
  ;
  
  %% Updates
  \node[astate, label={above:$[0, 0]$}, below=2.5cm of c0] (d0) {$r_j$};
  \node[astate, label={}, right=0.75cm    of d0] (d1) {};
  \node[astate, label={}, right=0.75cm    of d1] (d2) {};
  \node[astate, label={}, right=0.75cm    of d2] (d3) {};
  \node[astate, label={above:$[1, 1]$}, right=0.75cm    of d3] (d4) {};
  \node[astate, label={above:$[0, 0]$}, right=0.75cm    of d4] (d5) {$s_j$};

  \node[astate, label={below:$[1, 1]$}, below=0.75cm      of d1] (bo1) {};
  \node[astate, label={below:$[1, 1]$}, below=0.75cm      of d2] (bo2) {};
  \node[astate, label={below:$[0, 0]$}, below=0.75cm      of d3] (bo3) {};



  \path[->]
  (d0) edge node       {} (d1)
  (d1) edge node       {} (d2)
  (d2) edge node       {} (d3)
  (d3) edge node       {} (d4)
  (d4) edge node       {$-1$} (d5)

  (d1) edge[bend right] node[left] {$x_1$}  (bo1)
  (bo1) edge[bend right] node[left] {}  (d1)

  (d2) edge[bend right] node[left] {$x_2$}  (bo2)
  (bo2) edge[bend right] node[left] {}  (d2)

  (d3) edge[bend right] node[left] {$x_4$}  (bo3)
  (bo3) edge[bend right] node[right] {$+1$}  (d3)
  ;
\end{tikzpicture}


==> fig-np-complete-guessing.tex <==
\begin{tikzpicture}[auto, thick]
  \tikzstyle{astate} = [state, minimum size=20pt];
  
  %% Guards
  \node[astate, label={above:$[0, 0]$}]                             (g0) {$p_i$};
  \node[astate, label={above:$[-1, -1]$}, right=0.5cm of g0]        (n0) {};
  \node[astate, label={above:$[x_i, x_i]$},     right=0.5cm of n0]     (g1) {};
  \node[astate, label={above:$[0, 1]$},    right=0.5cm of g1]     (g2) {};
  \node[astate, label={below:$[1, 1]$},     below=0.5cm of g2]     (g3) {};
  \node[astate, label={above:$[0, 0]$},     right=0.5cm of g2]     (g4) {$q_i$};

  \path[->]
  (g0) edge node       {$-1$} (n0)
  (n0) edge node       {$2$} (g1)

  (g1) edge node       {}   (g2)
  (g2) edge[bend right] node[swap] {}   (g3)
  (g3) edge[bend right] node[swap] {$-1$}  (g2)
  (g2) edge node       {}   (g4)
  ;

  %% Updates
  \node[astate, label={below:$[0, 0]$}, right=0.5cm of g3]                     (h0) {$p_i$};
  \node[astate, label={below:$[0, 1]$}, right=0.5cm of h0] (h1) {};
  \node[astate, label={above:$[1, 1]$}, above=0.5cm of h1] (h2) {};
  \node[astate, label={below:$[0, 0]$}, right=0.5cm of h1] (h3) {$q_i$};

  \path[->]
  (h0) edge node       {$x_i$} (h1)
  (h1) edge node       {}   (h3)
  (h1) edge[bend left] node[swap] {}   (h2)
  (h2) edge[bend left] node[swap] {$-1$}  (h1)
  ;
\end{tikzpicture}


==> fig-progression-extensions.tex <==
\begin{tikzpicture}[thick, y=12pt, transform shape, scale=0.9]
  %% y-axis
  \draw[<->] (0, 2 - 0.5) -- (0, 7 + 0.5);

  \foreach \y in {2,...,7} {
    \draw (-0.125, \y) -- (0.125, \y);
    \node at (-0.325, \y) {\y};
  }

  \node at (0.35, 6) {$\ell_3$};
  \node at (0.35, 5) {$\ell_2$};
  \node at (0.35, 4) {$\ell_1$};

  %% B
  \node at (1.5, 7.5) {$B$};

  \draw (1, 5) -- (1, 4) -- (2, 4) -- (2, 5);
  \draw[densely dashed] (1, 5) -- (2, 5);

  \draw (1, 2) -- (1, 3) -- (2, 3) -- (2, 2);
  \node[font=\huge] at (1.5, 2.25) {$\vdots$};

  %% Type I
  \node at (3.5, 7.5) {Type~\ref{itm:progr:a}};
  
  \draw[red] (3, 6) -- (3, 7) -- (4, 7) -- (4, 6) -- cycle;

  \draw (3, 5) -- (3, 4) -- (4, 4) -- (4, 5);
  \draw[densely dashed] (3, 5) -- (4, 5);

  \draw (3, 2) -- (3, 3) -- (4, 3) -- (4, 2);
  \node[font=\huge] at (3.5, 2.25) {$\vdots$};

  %% Type II
  \node at (5.5, 7.5) {Type~\ref{itm:progr:b}};
  
  \draw[red] (5, 5) -- (5, 6) -- (6, 6) -- (6, 5);

  \draw (5, 5) -- (5, 4) -- (6, 4) -- (6, 5);

  \draw (5, 2) -- (5, 3) -- (6, 3) -- (6, 2);
  \node[font=\huge] at (5.5, 2.25) {$\vdots$};

  %% Type III
  \node at (7.5, 7.5) {Type~\ref{itm:progr:c}};
  
  \draw[red] (7, 5) -- (8, 5);
  \draw (7, 5) -- (7, 4) -- (8, 4) -- (8, 5);

  \draw (7, 2) -- (7, 3) -- (8, 3) -- (8, 2);
  \node[font=\huge] at (7.5, 2.25) {$\vdots$};
\end{tikzpicture}

